Sharing delay costs in stochastic scheduling problems with delays

An important problem in project management is determining ways to distribute amongst activities the costs that are incurred when a project is delayed because some activities end later than expected. In this study, we address this problem in stochastic projects, where the durations of activities are unknown but their corresponding probability distributions are known. We propose and characterise an allocation rule based on the Shapley value, illustrate its behaviour by using examples, and analyse features of its calculation for large problems.

==> (inline-ps-0) <==
userdict begin
/bop-hook{gsave 15 710 translate 55 rotate 0.8 setgray /Times-Roman findfont 12 scalefont
setfont 0 0   moveto (#1) show 0 -12 moveto (#2) show grestore}def end
